Principles of Lipschitz continuity in neural networks

Deep learning has achieved remarkable success across a wide range of domains, significantly expanding the frontiers of what is achievable in artificial intelligence. Yet, despite these advances, critical challenges remain -- most notably, ensuring robustness to small input perturbations and generalization to out-of-distribution data. These critical challenges underscore the need to understand the underlying fundamental principles that govern robustness and generalization. Among the theoretical tools available, Lipschitz continuity plays a pivotal role in governing the fundamental properties of neural networks related to robustness and generalization. It quantifies the worst-case sensitivity of network's outputs to small input perturbations. While its importance is widely acknowledged, prior research has predominantly focused on empirical regularization approaches based on Lipschitz constraints, leaving the underlying principles less explored. This thesis seeks to advance a principled understanding of the principles of Lipschitz continuity in neural networks within the paradigm of machine learning, examined from two complementary perspectives: an internal perspective -- focusing on the temporal evolution of Lipschitz continuity in neural networks during training (i.e., training dynamics); and an external perspective -- investigating how Lipschitz continuity modulates the behavior of neural networks with respect to features in the input data, particularly its role in governing frequency signal propagation (i.e., modulation of frequency signal propagation).

==> main_matter/chapters/Introduction/tikz/machine_learning_paradigm.tex <==
\begin{tikzpicture}[
  %font=\sffamily,
  node distance=2cm,
  % styles for ML blocks
  databox/.style={
    cylinder,
    %cylinder uses custom fill,
    %cylinder body fill=white!20,
    %cylinder end fill=white!10,
    shape border rotate=90,
    draw,
    minimum width=2cm,
    minimum height=2.5cm
  },
  funcbox/.style={
    rectangle,
    draw,
    thick,
    %fill=white!20,
    minimum width=8cm,
    minimum height=4.5cm
  },
  ellipseblock/.style={
    ellipse,
    draw,
    thick,
    %fill=green!20,
    minimum width=2.5cm,
    minimum height=2.5cm
  },
  circleblock/.style={
    circle,
    draw,
    thick,
    %fill=red!20,
    minimum size=2cm
  },
  arrow/.style={
        %-{Latex[length=3mm]}, 
        -{Classical TikZ Rightarrow[length=3mm]},
        thick
    }
]

  %
  %— local gear macro inside tikzpicture —
  \makeatletter
  \newcommand{\gear}[5]{%
    \foreach \i in {1,...,#1}{%
      [rotate=(\i-1)*360/#1]
        (0:#2) arc (0:#4:#2)
        -- (#4+#5:#3) arc (#4+#5:360/#1-#5:#3)
        -- (360/#1:#2)
    }%
  }
  \makeatother
  %

  %— draw ML paradigm blocks —
  \node[databox]                   (data)      {Data: $x \in \mathcal{X}$};
  
  \node[below=0.3cm of data, text width=8cm, align=center,text=Emerald] (lipschitztext) {\textbf{Lipschitz continuity modulates data feature propagation in $f$.}};
  
  \node[funcbox, right=of data] (function) {}; 
  \node at ([xshift=0cm, yshift=1.4cm]function.center) {Learned function: $f(x;\boldsymbol{\theta}): \mathcal{X} \times \Theta \to \tilde{\mathcal{Y}}$};

    \node[
  anchor=north,
  text width=10cm,
  align=center,text=Emerald
    ] at ([yshift=-0.3cm]function.south) 
    {\textbf{Optimization induces the dynamics of Lipschitz continuity in $f$.}};

  \node[ellipseblock, above=of function]     (prior)     {Supervision signal: $y \in \mathcal{Y}$};
  \node[circleblock,  right=of function] (criterion) {Criterion: $\ell_f(f(x;\boldsymbol{\theta}),y)$};

  \draw[arrow] (data)     -- (function);
  \draw[arrow] (function) -- (criterion);
  \draw[arrow] ([yshift=-1cm]data.north)     |- (prior);
  \draw[arrow] (prior)    -| (criterion);

  %— place three meshing gears inside the $f$‐box —
  \begin{scope}[shift={(function.center)}]
    % gear parameters
    \def\nteeth{18}
    \def\rin{0.8}     % inner radius
    \def\rout{1}      % outer radius
    \def\toothang{10} % tooth arc
    \def\gapang{2}    % gap offset
    \def\halfPitch{180/\nteeth}% =10°

    % positions for a linear chain:
    \coordinate (G1) at (-2*\rout,0);
    \coordinate (G2) at (   0,   -1cm);
    \coordinate (G3) at ( 2*\rout,0);

    % draw the three gears
    \begin{scope}[fill=gray!50, thick]
      % Gear 1 (no rotation)
      \draw[shift={(G1)}] \gear{\nteeth}{\rin}{\rout}{\toothang}{\gapang};
      % Gear 2 (half-pitch rotation)
      \draw[shift={(G2)},rotate=\halfPitch]
        \gear{\nteeth}{\rin}{\rout}{\toothang}{\gapang};
      % Gear 3 (back to zero, so it meshes with Gear 2)
      \draw[shift={(G3)}] \gear{\nteeth}{\rin}{\rout}{\toothang}{\gapang};
    \end{scope}

    % label each with W
    \node at (G1) {$\boldsymbol{\theta}^{(1)}$};
    \node at (G2) {$\boldsymbol{\theta}^{(2)}$};
    \node at (G3) {$\boldsymbol{\theta}^{(3)}$};
  \end{scope}

\end{tikzpicture}

==> main_matter/chapters/Introduction/tikz/thesis_thematic_structure.tex <==
% \documentclass[tikz,border=10pt]{standalone}

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{xcolor}
% \usepackage{tikz}
% \usetikzlibrary{positioning,arrows.meta}
% \usepackage{natbib}

% \usepackage{xspace}

% \DeclareRobustCommand{\ie}{\emph{i.e.}\xspace}
% \DeclareRobustCommand{\eg}{\emph{e.g.}\xspace}
% \DeclareRobustCommand{\etc}{\emph{etc.}\xspace}


% \begin{document}



\begin{tikzpicture}[node distance=10mm and 15mm, >=Stealth,
  rq1/.style={
        rectangle, draw, rounded corners, 
        fill=green!20, 
        align=center, text width=5cm, minimum height=2cm},
  rq2/.style={
        rectangle, draw, rounded corners, 
        fill=orange!20, 
        align=center, text width=5cm, minimum height=2cm},
  rq3/.style={
        rectangle, draw, rounded corners, 
        fill=cyan!20, 
        align=center, text width=5cm, minimum height=2cm},
  legendbox/.style={
        rectangle, draw, rounded corners, minimum width=12mm, minimum height=12mm, inner sep=0pt},
  legend label/.style={
        anchor=west, %font=\footnotesize
        }
]



  \begin{scope}[local bounding box=diagram]
  
    \node[rq1] (LiteratureReview) {\hyperref[chapter:literature_review]{Chapter~\ref{chapter:literature_review}: Literature Review}};

    
    \node[rq1, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, right=of LiteratureReview, yshift=15mm] (TheoreticalFoundations) {Theoretical Foundations};


    \node[rq1, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, right=of LiteratureReview, yshift=-15mm] (Regularizations) {Regularizations};

    \node[rq2, above=of TheoreticalFoundations] (PerturbationAnalysis) {\hyperref[chapter:perturbation_analysis]{Chapter~\ref{chapter:perturbation_analysis}: Operator-Theoretic Perturbation Analysis}};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, left=of PerturbationAnalysis, yshift=15mm] (PerturbationTheory) {Perturbation Theory};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, left=of PerturbationAnalysis, yshift=-15mm] (OperatorTheory) {Operator Theory};


    \node[rq2, right=of TheoreticalFoundations] (InducedDynamics) {\hyperref[chapter:optimization_induced_dynamics]{Chapter~\ref{chapter:optimization_induced_dynamics}: Stochastic Dynamic Analysis of Lipschitz Continuity}};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, above=of InducedDynamics] (SDEFoundations) {Matrix-Valued SDE};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, below=of InducedDynamics] (SGDOptimization) {SGD Optimization};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, right=of InducedDynamics] (TheoreticalImplications) {Theoretical Implications in Training Dynamics};


    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, right=of TheoreticalImplications] (NoisyGradientRegularizations) {Noisy Gradient Regularizations};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, above=of NoisyGradientRegularizations] (NearConvergenceBehaviours) {Near Convergence Behaviours};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, above=of NearConvergenceBehaviours] (ParameterInitialization) {Robustness due to Parameter Initialization};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, below=of NoisyGradientRegularizations] (BatchSize) {Batch Size};

    \node[rq2, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, below=of BatchSize] (SamplingTrajectory) {Mini-Batch Sampling Trajectory};
    
    \node[rq3, below=of Regularizations] (LocalLipschitz) {\hyperref[chapter:fourier_analysis_of_lipschitz_continuity]{Chapter~\ref{chapter:fourier_analysis_of_lipschitz_continuity}: Fourier Analysis of Lipschitz Continuity}};

    \node[rq3, right=of LocalLipschitz] (GlobalInterpretation) {\hyperref[chapter:interpreting_global_robustness]{Chapter~\ref{chapter:interpreting_global_robustness}: Interpreting Global Robustness}};

    \node[rq3, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, below=of GlobalInterpretation, xshift=-30mm] (GameTheory) {Shapley Value Theory};

    \node[rq3, ellipse, draw, align=center, text width=3.5cm, minimum height=2cm, below=of GlobalInterpretation, xshift=30mm] (InformationTheory) {Information Theory};
    


    % % Arrows
    \draw[->] (LiteratureReview) -- (TheoreticalFoundations);
    \draw[->] (LiteratureReview) -- (Regularizations);
    \draw[->] (OperatorTheory) -- (PerturbationAnalysis);
    \draw[->] (PerturbationTheory) -- (PerturbationAnalysis);
    \draw[->] (TheoreticalFoundations) -- (InducedDynamics);
    \draw[->] (SGDOptimization) -- (InducedDynamics);
    \draw[->] (SDEFoundations) -- (InducedDynamics);
    \draw[->] (PerturbationAnalysis) -- (InducedDynamics);
    \draw[->] (InducedDynamics) -- (TheoreticalImplications);
    
    \draw[->] (TheoreticalImplications) -- (NoisyGradientRegularizations);
    \draw[->] (TheoreticalImplications) -- (NearConvergenceBehaviours);
    \draw[->] (TheoreticalImplications) -- (ParameterInitialization);
    \draw[->] (TheoreticalImplications) -- (BatchSize);
    \draw[->] (TheoreticalImplications) -- (SamplingTrajectory);
    
    \draw[->] (Regularizations) -- (LocalLipschitz);
    \draw[->] (LocalLipschitz) -- (GlobalInterpretation);
    \draw[->] (GameTheory) -- (GlobalInterpretation);
    \draw[->] (InformationTheory) -- (GlobalInterpretation);

    %bounding box
    \path (current bounding box.north east) coordinate (bbne);
    \path (current bounding box.south west) coordinate (bbsw);
    \path[use as bounding box] (bbsw) rectangle (bbne);
    
  \end{scope}


   %%Legend
  \begin{scope}[local bounding box=legend, 
                above=of diagram,
                anchor=south,
                xshift=50mm,
                yshift=90mm
                ]
    \node[legendbox, fill=green!20] (legC) {};
    \node[legend label, right=1mm of legC] (labC) {RQ1: \textbf{State of Knowledge}};
    
    \node[legendbox, fill=orange!20, right=5cm of legC] (legO) {};
    \node[legend label, right=1mm of legO] (labO) {RQ2: \textbf{Training Dynamics}};
    
    \node[legendbox, fill=cyan!20, right=5cm of legO] (legG) {};
    \node[legend label, right=1mm of legG] (labG) {RQ3: \textbf{Modulation of Frequency Signal Propagation}};
  \end{scope}
  
\end{tikzpicture}

% \end{document}
